The first exploration of the correlations between \textit{WISE} 12 \micron\ and CO emission in early-type galaxies

We present the analysis of a comprehensive sample of 352 early-type galaxies using public data, to investigate the correlations between CO luminosities and mid-infrared luminosities observed by \textit{Wide-field Infrared Survey Explorer} (\textit{WISE}). We find strong correlations between both CO (1-0) and CO (2-1) luminosities and 12 \micron\ luminosity, boasting a correlation coefficient greater than 0.9 and an intrinsic scatter smaller than 0.1 dex. The consistent slopes observed for the relationships of CO (1-0) and CO (2-1) suggest that the line ratio R21 lacks correlation with mid-infrared emission in early-type galaxies, which is significantly different from star-forming galaxies. Moreover, the slopes of $L_{\rm CO (1-0)}$--$L_{\mbox{12\micron}}$ and $L_{\rm CO (2-1)}$--$L_{\mbox{12\micron}}$ relations in early-type galaxies are steeper than those observed in star-forming galaxies. Given the absence of correlation with color, morphology or sSFR, the correlation between deviations and the molecular gas mass surface density could be eliminated by correcting the possible 12 \micron\ emission from old stars or adopting a systematically different $\alpha_{\rm CO}$. The latter, on average, is equivalent to adding an constant CO brightness density, specifically ${2.8{_{-0.6}}\!\!\!\!\!\!\!\!\!^{+0.8}}~[\mathrm{K~km~s^{-1}}]$ and ${4.4{_{-1.4}}\!\!\!\!\!\!\!\!\!^{+2.2}}~[\mathrm{K~km~s^{-1}}]$ for CO (1-0) and (2-1) respectively. These explorations will serve as useful tools for estimating the molecular gas content in gas-poor galaxies and understanding associated quenching processes.

==> (inline-0) <==
\begin{tabular*}{0.96\textwidth}{@{\extracolsep{\fill}}lccccccccc}
\hline
Galaxy & \colhead{D$_L$} & \colhead{$L_{\rm CO(1-0)}$} &
\colhead{$L_{\mbox{12\micron} (1-0)}$}& \colhead{ref$_{(1-0)}$}
& \colhead{Beam$_{(1-0)}$} & \colhead{$L_{\rm CO(2-1)}$} & \colhead{$L_{\mbox{12\micron} (2-1)}$}& \colhead{ref$_{(2-1)}$} & \colhead{Beam$_{(2-1)}$} \\
 &  (Mpc) & ($10^6~[\mathrm{K~km~s^{-1}~pc^{-2}}]$)  & ($10^7~$L$_{\odot}$) & & (arcsec) &  ($10^6~[\mathrm{K~km~s^{-1}~pc^{-2}}]$)  & ($10^7~$L$_{\odot}$) & & (arcsec) \\ 
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\
 \hline
IC0310 &  77.5 &  175.1 $\pm$   21.3 &  40.28 $\pm$   2.16 &            4 & 22 &  129.9 $\pm$    5.9 &  16.64 $\pm$   1.12 &            4 & 11  \\
IC0560 &  27.2 &         <  14.92 &  1.957 $\pm$  0.134 &            1 & 22 &         <  8.148 & 0.7445 $\pm$ 0.0725 &            1 & 11  \\
IC0598 &  35.3 &         <  33.10 &  2.022 $\pm$  0.164 &            1 & 22 &         <  9.505 & 0.8164 $\pm$ 0.0955 &            1 & 11  \\
IC0676 &  24.6 &  81.89 $\pm$   3.02 &  20.56 $\pm$   0.91 &            1 & 22 &  29.29 $\pm$   0.60 &  7.126 $\pm$  0.347 &            1 & 11  \\
IC0719 &  29.4 &  34.88 $\pm$   3.63 &  10.56 $\pm$   0.51 &            1 & 22 &  14.56 $\pm$   0.78 &  3.604 $\pm$  0.216 &            1 & 11  \\
IC0782 &  36.3 &         <  26.27 & 0.5824 $\pm$ 0.0849 &            1 & 22 &         <  6.376 & 0.2081 $\pm$ 0.0487 &            1 & 11  \\
IC1024 &  24.2 &  77.73 $\pm$   2.91 &  25.99 $\pm$   1.13 &            1 & 22 &  26.60 $\pm$   0.68 &  9.820 $\pm$  0.458 &            1 & 11  \\
IC3631 &  42.0 &         <  27.48 &  1.139 $\pm$  0.139 &            1 & 22 &         <  6.023 & 0.4463 $\pm$ 0.0828 &            1 & 11  \\
NGC0057 &  76.3 &         <  50.09 &  16.74 $\pm$   1.12 &            4 & 22 &         <  32.25 &  6.155 $\pm$  0.591 &            4 & 11  \\
NGC0227 &  75.9 &         <  42.06 &  13.97 $\pm$   0.98 &            4 & 22 &         <  23.28 &  5.473 $\pm$  0.546 &            4 & 11  \\
NGC0315 &  70.3 &         <  224.2 &  54.53 $\pm$   2.68 &            4 & 22 &              &              &        &     \\
NGC0383 &  71.3 &  335.6 $\pm$   47.9 &  37.79 $\pm$   1.98 &            4 & 22 &  207.7 $\pm$   16.7 &  15.78 $\pm$   1.02 &            4 & 11  \\
NGC0448 &  29.5 &         <  17.45 &  2.086 $\pm$  0.148 &            1 & 22 &         <  4.995 & 0.7672 $\pm$ 0.0791 &            1 & 11  \\
NGC0467 &  75.8 &  98.14 $\pm$  17.77 &  19.48 $\pm$   1.24 &            4 & 22 &  39.31 $\pm$   8.35 &  7.571 $\pm$  0.661 &            4 & 11  \\
NGC0474 &  31.6 &         <  14.53 &  2.470 $\pm$  0.173 &            2 & 22 &         <  5.085 & 0.8887 $\pm$ 0.0911 &            2 & 11  \\
NGC0499 &  69.8 &         <  44.93 &  14.59 $\pm$   0.96 &            4 & 22 &         <  19.40 &  5.456 $\pm$  0.508 &            4 & 11  \\
NGC0502 &  35.9 &         <  23.97 &  2.055 $\pm$  0.168 &            1 & 22 &         <  5.449 & 0.7846 $\pm$ 0.0948 &            1 & 11  \\
NGC0507 &  69.8 &         <  60.79 &  14.11 $\pm$   0.94 &            4 & 22 &         <  37.48 &  5.159 $\pm$  0.491 &            4 & 11  \\
NGC0509 &  32.3 &  5.785 $\pm$  1.880 & 0.8436 $\pm$ 0.0912 &            1 & 22 &         <  2.501 & 0.3277 $\pm$ 0.0539 &            1 & 11  \\
NGC0516 &  34.7 &         <  21.20 & 0.7449 $\pm$ 0.0911 &            1 & 22 &         <  7.733 & 0.2622 $\pm$ 0.0516 &            1 & 11  \\
NGC0524 &  23.3 &  17.94 $\pm$   2.20 &  7.805 $\pm$  0.371 &            1 & 22 &  7.618 $\pm$  0.653 &  2.820 $\pm$  0.160 &            1 & 11  \\
NGC0525 &  30.7 &         <  18.08 & 0.6230 $\pm$ 0.0739 &            1 & 22 &         <  5.026 & 0.2320 $\pm$ 0.0430 &            1 & 11  \\
NGC0533 &  77.9 &         <  74.56 &  14.54 $\pm$   1.03 &            4 & 22 &         <  43.11 &  5.175 $\pm$  0.539 &            4 & 11  \\
NGC0547 &  74.0 &         <  65.81 &  14.70 $\pm$   1.00 &            4 & 22 &         <  35.40 &  5.658 $\pm$  0.545 &            4 & 11  \\
NGC0661 &  30.6 &         <  17.90 &  2.324 $\pm$  0.162 &            1 & 22 &         <  5.823 & 0.8768 $\pm$ 0.0878 &            1 & 11  \\
NGC0665 &  74.6 &  252.2 $\pm$   18.6 &  38.92 $\pm$   2.07 &            4 & 22 &  95.94 $\pm$   6.30 &  14.79 $\pm$   1.01 &            4 & 11  \\
NGC0680 &  37.5 &         <  23.78 &  5.512 $\pm$  0.335 &            1 & 22 &         <  7.437 &  2.064 $\pm$  0.173 &            1 & 11  \\
NGC0708 &  69.0 &  101.8 $\pm$   17.2 &  11.20 $\pm$   0.80 &            4 & 22 &              &              &        &     \\
NGC0741 &  73.9 &         <  57.90 &  15.96 $\pm$   1.06 &            4 & 22 &         <  37.19 &  5.572 $\pm$  0.539 &            4 & 11  \\
NGC0770 &  36.7 &         <  24.97 &  1.212 $\pm$  0.124 &            1 & 22 &         <  5.988 & 0.4982 $\pm$ 0.0755 &            1 & 11  \\
NGC0821 &  23.4 &         <  10.53 &  2.643 $\pm$  0.152 &            1 & 22 &         <  1.957 & 0.9685 $\pm$ 0.0757 &            1 & 11  \\
NGC0890 &  55.6 &         <  43.99 &  12.07 $\pm$   0.74 &            4 & 22 &         <  29.40 &  4.424 $\pm$  0.374 &            4 & 11  \\
NGC0910 &  79.8 &         <  34.62 &  11.64 $\pm$   0.90 &            4 & 22 &         <  24.35 &  4.238 $\pm$  0.492 &            4 & 11  \\
NGC0936 &  22.4 &         <  9.448 &  3.501 $\pm$  0.186 &            1 & 22 &         <  2.012 &  1.210 $\pm$  0.085 &            1 & 11  \\
NGC0997 &  90.4 &  302.7 $\pm$   22.5 &  50.98 $\pm$   2.78 &            4 & 22 &  171.5 $\pm$    8.5 &  20.20 $\pm$   1.41 &            4 & 11  \\
NGC1023 &  10.3 &         <  1.535 &  1.552 $\pm$  0.074 &            2 & 22 &         < 0.5374 & 0.5421 $\pm$ 0.0308 &            2 & 11  \\
NGC1060 &  67.4 &         <  20.04 &  18.64 $\pm$   1.12 &            4 & 22 &         <  26.93 &  6.885 $\pm$  0.570 &            4 & 11  \\
NGC1106 &  63.3 &  140.0 $\pm$    6.6 &  119.8 $\pm$    5.3 &            3 & 22 &  28.00 $\pm$   3.00 &  48.72 $\pm$   2.36 &            3 & 11  \\
NGC1121 &  35.3 &         <  20.50 &  1.461 $\pm$  0.135 &            1 & 22 &         <  6.264 & 0.5991 $\pm$ 0.0808 &            1 & 11  \\
NGC1129 &  73.9 &         <  224.2 &  12.71 $\pm$   0.91 &            4 & 22 &              &              &        &     \\
NGC1132 &  97.6 &         <  82.38 &  15.85 $\pm$   1.27 &            4 & 22 &         <  35.31 &  5.447 $\pm$  0.675 &            4 & 11  \\
NGC1167 &  70.2 &  67.59 $\pm$   5.73 &  18.54 $\pm$   1.14 &            4 & 22 &  16.90 $\pm$   2.86 &  6.555 $\pm$  0.570 &            4 & 11  \\
NGC1222 &  33.3 &  223.7 $\pm$    6.8 &  116.5 $\pm$    4.9 &            1 & 22 &  92.68 $\pm$   1.80 &  45.04 $\pm$   1.97 &            1 & 11  \\
NGC1248 &  30.4 &         <  15.42 &  1.607 $\pm$  0.127 &            1 & 22 &         <  3.773 & 0.5977 $\pm$ 0.0704 &            1 & 11  \\
NGC1266 &  29.9 &  363.3 $\pm$   11.1 &  27.08 $\pm$   1.20 &            1 & 22 &  271.2 $\pm$    2.4 &  11.28 $\pm$   0.54 &            1 & 11  \\
NGC1289 &  38.4 &         <  24.42 &  3.155 $\pm$  0.232 &            1 & 22 &         <  7.349 &  1.193 $\pm$  0.127 &            1 & 11  \\
NGC128-HI &  58.5 &  35.95 $\pm$   3.78 &  15.25 $\pm$   0.90 &            3 & 22 &  4.000 $\pm$  1.000 &  3.127 $\pm$  0.318 &            3 & 11  \\
NGC1453 &  53.5 &         <  28.33 &  13.03 $\pm$   0.76 &            3 & 22 &         <  5.106 &  5.289 $\pm$  0.423 &            4 & 11  \\
NGC1497 &  87.8 &  209.6 $\pm$   25.8 &  69.77 $\pm$   3.54 &            4 & 22 &  135.5 $\pm$    9.9 &  29.28 $\pm$   1.80 &            4 & 11  \\
NGC1550 &  52.1 &         <  16.67 &  7.896 $\pm$  0.524 &            3 & 22 &         <  6.667 &  3.033 $\pm$  0.283 &            3 & 11  \\
NGC1573 &  65.0 &         <  38.63 &  12.02 $\pm$   0.80 &            4 & 22 &         <  20.20 &  4.288 $\pm$  0.416 &            4 & 11  \\
NGC1600 &  63.8 &         <  89.25 &  8.992 $\pm$  0.651 &            11 & 15 &              &              &        &     \\
NGC1665 &  37.5 &         <  28.52 &  1.664 $\pm$  0.153 &            1 & 22 &         <  8.050 & 0.5989 $\pm$ 0.0854 &            1 & 11  \\
NGC1684 &  63.5 &  266.9 $\pm$   14.3 &  39.97 $\pm$   2.00 &            4 & 22 &  148.6 $\pm$    4.0 &  15.73 $\pm$   0.96 &            4 & 11  \\
NGC1700 &  54.4 &         <  70.89 &  31.62 $\pm$   1.56 &            11 & 44 &         <  13.09 &  16.36 $\pm$   0.91 &           11 & 23  \\
NGC2256 &  79.4 &         <  66.35 &  12.47 $\pm$   0.94 &            4 & 22 &         <  36.02 &  4.213 $\pm$  0.489 &            4 & 11  \\
NGC2258 &  59.0 &         <  51.22 &  12.07 $\pm$   0.76 &            4 & 22 &         <  15.44 &  4.258 $\pm$  0.383 &            4 & 11  \\
NGC2274 &  73.8 &         <  41.78 &  14.78 $\pm$   1.00 &            4 & 22 &         <  24.13 &  5.477 $\pm$  0.534 &            4 & 11  \\
NGC2320 &  89.4 & 1099.9 $\pm$  157.1 &  86.46 $\pm$   4.32 &            13 & entire &              &              &        &     \\
\hline
\end{tabular*}
\label{tab:info}
\end{table*}

\begin{table*}
\centering
\scriptsize
\begin{tabular*}{0.9\textwidth}{@{\extracolsep{\fill}}lrcccccccc}
\hline
Galaxy & \colhead{D$_L$} & \colhead{$L_{\rm CO(1-0)}$} &
\colhead{$L_{\mbox{12\micron} (1-0)}$}& \colhead{ref$_{(1-0)}$}
& \colhead{Beam$_{(1-0)}$} & \colhead{$L_{\rm CO(2-1)}$} & \colhead{$L_{\mbox{12\micron} (2-1)}$}& \colhead{ref$_{(2-1)}$} & \colhead{Beam$_{(2-1)}$} \\
 &  (Mpc) & ($10^6~[\mathrm{K~km~s^{-1}~pc^{-2}}]$)  & ($10^7~$L$_{\odot}$) & & (arcsec) &  ($10^6~[\mathrm{K~km~s^{-1}~pc^{-2}}]$)  & ($10^7~$L$_{\odot}$) & & (arcsec) \\ 
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\
 \hline
NGC2418 &  74.1 &         <  166.2 &  23.05 $\pm$   1.38 &            11 & 33 &              &              &        &     \\
NGC2481 &  32.0 &         <  19.40 &  3.516 $\pm$  0.222 &            1 & 22 &         <  7.320 &  1.427 $\pm$  0.122 &            1 & 11  \\
NGC2513 &  70.8 &         <  36.09 &  13.81 $\pm$   0.93 &            4 & 22 &         <  23.77 &  5.286 $\pm$  0.506 &            4 & 11  \\
NGC252 &  71.7 &  129.6 $\pm$   16.1 &  25.84 $\pm$   1.48 &            3 & 22 &         <  18.33 &  7.466 $\pm$  0.627 &            3 & 11  \\
NGC2549 &  16.8 &         <  6.196 &  1.628 $\pm$  0.090 &            2 & 22 &         <  2.161 & 0.6094 $\pm$ 0.0443 &            2 & 11  \\
NGC2563 &  64.4 &         <  33.33 &  9.133 $\pm$  0.664 &            3 & 22 &         <  10.00 &  3.419 $\pm$  0.362 &            3 & 11  \\
NGC2577 &  30.8 &         <  16.21 &  3.644 $\pm$  0.223 &            1 & 22 &         <  5.196 &  1.460 $\pm$  0.120 &            1 & 11  \\
NGC2592 &  25.0 &         <  11.08 &  1.736 $\pm$  0.117 &            1 & 22 &         <  3.160 & 0.6774 $\pm$ 0.0639 &            1 & 11  \\
NGC2594 &  35.1 &         <  21.62 &  1.103 $\pm$  0.114 &            1 & 22 &         <  4.618 & 0.4451 $\pm$ 0.0684 &            1 & 11  \\
NGC2672 &  61.5 &         <  42.74 &  11.81 $\pm$   0.77 &            4 & 22 &         <  32.56 &  4.187 $\pm$  0.392 &            4 & 11  \\
NGC2679 &  30.6 &         <  20.71 &  1.202 $\pm$  0.108 &            2 & 22 &         <  4.768 & 0.4849 $\pm$ 0.0634 &            2 & 11  \\
NGC2685 &  16.7 &  3.754 $\pm$  0.729 &  1.912 $\pm$  0.102 &            1 & 22 &         <  1.722 & 0.6218 $\pm$ 0.0448 &            1 & 11  \\
NGC2693 &  74.4 &         <  47.25 &  26.06 $\pm$   1.51 &            4 & 22 &         <  31.26 &  10.31 $\pm$   0.79 &            4 & 11  \\
NGC2695 &  23.2 &         <  16.00 &  1.522 $\pm$  0.102 &            2 & 22 &         <  5.489 & 0.5785 $\pm$ 0.0549 &            2 & 11  \\
NGC2698 &  27.1 &         <  10.12 &  3.188 $\pm$  0.189 &            1 & 22 &              &              &        &     \\
NGC2699 &  23.2 &         <  7.841 &  1.372 $\pm$  0.095 &            2 & 22 &         <  2.744 & 0.5255 $\pm$ 0.0518 &            2 & 11  \\
NGC2764 &  39.6 &  295.3 $\pm$   10.6 &  65.73 $\pm$   2.86 &            1 & 22 &  111.2 $\pm$    3.9 &  23.72 $\pm$   1.12 &            1 & 11  \\
NGC2768 &  21.5 &  8.045 $\pm$  1.502 &  3.560 $\pm$  0.186 &            2 & 22 &  3.352 $\pm$  0.630 &  1.213 $\pm$  0.083 &            2 & 11  \\
NGC2778 &  22.3 &         <  9.538 & 0.7848 $\pm$ 0.0644 &            1 & 22 &         <  2.977 & 0.2988 $\pm$ 0.0363 &            1 & 11  \\
NGC2783 & 101.4 &         <  58.66 &  19.84 $\pm$   1.51 &            4 & 22 &         <  19.90 &  7.273 $\pm$  0.824 &            4 & 11  \\
NGC2824 &  40.7 &  85.88 $\pm$   6.43 &  16.33 $\pm$   0.82 &            1 & 22 &  29.72 $\pm$   2.54 &  6.585 $\pm$  0.399 &            1 & 11  \\
NGC2832 & 105.2 &         <  97.70 &  28.33 $\pm$   1.96 &            4 & 22 &         <  61.84 &  10.11 $\pm$   1.03 &            4 & 11  \\
NGC2852 &  28.5 &         <  15.34 &  1.033 $\pm$  0.092 &            1 & 22 &         <  4.237 & 0.4327 $\pm$ 0.0555 &            1 & 11  \\
NGC2859 &  27.0 &         <  13.09 &  4.478 $\pm$  0.245 &            1 & 22 &         <  3.856 &  1.593 $\pm$  0.116 &            1 & 11  \\
NGC2880 &  21.3 &         <  8.860 &  1.374 $\pm$  0.090 &            1 & 22 &         <  3.369 & 0.5065 $\pm$ 0.0472 &            1 & 11  \\
NGC2892 & 101.1 &         <  241.6 &  17.74 $\pm$   1.40 &            4 & 22 &              &              &        &     \\
NGC2911 &  45.8 &  54.87 $\pm$   6.62 &  12.07 $\pm$   0.67 &            3 & 22 &  38.00 $\pm$   3.00 &  4.540 $\pm$  0.331 &            3 & 11  \\
NGC2950 &  14.5 &         <  4.240 &  1.667 $\pm$  0.087 &            1 & 22 &         <  1.421 & 0.6307 $\pm$ 0.0414 &            1 & 11  \\
NGC2962 &  34.0 &         <  22.57 &  4.038 $\pm$  0.254 &            1 & 22 &         <  11.96 &  1.533 $\pm$  0.134 &            1 & 11  \\
NGC2974 &  24.3 &         <  17.53 &  6.733 $\pm$  0.330 &            2 & 22 &         <  6.016 &  2.564 $\pm$  0.152 &            2 & 11  \\
NGC3032 &  21.7 &  50.81 $\pm$   1.64 &  11.65 $\pm$   0.52 &            2 & 22 &  10.79 $\pm$   0.31 &  4.471 $\pm$  0.225 &            2 & 11  \\
NGC3073 &  32.8 &  6.253 $\pm$  1.038 &  3.412 $\pm$  0.220 &           7 & 22 &  1.407 $\pm$  0.259 &  1.312 $\pm$  0.118 &           7 & 11  \\
NGC3098 &  23.0 &         <  9.377 &  1.318 $\pm$  0.092 &            1 & 22 &         <  2.621 & 0.4837 $\pm$ 0.0491 &            1 & 11  \\
NGC3156 &  15.1 &  4.263 $\pm$  0.986 & 0.8359 $\pm$ 0.0519 &            2 & 22 & 0.5995 $\pm$ 0.1532 & 0.3185 $\pm$ 0.0272 &            2 & 11  \\
NGC3158 & 103.4 &         <  78.77 &  28.93 $\pm$   1.96 &            4 & 22 &         <  50.74 &  10.82 $\pm$   1.05 &            4 & 11  \\
NGC3182 &  34.0 &  40.41 $\pm$   4.65 &  8.347 $\pm$  0.441 &            1 & 22 &  13.99 $\pm$   0.89 &  3.074 $\pm$  0.209 &            1 & 11  \\
NGC3193 &  33.1 &         <  25.79 &  5.455 $\pm$  0.313 &            1 & 22 &         <  5.014 &  2.017 $\pm$  0.156 &            1 & 11  \\
NGC3226 &  22.9 &         <  8.260 &  3.938 $\pm$  0.207 &            1 & 22 &         <  2.240 &  1.503 $\pm$  0.100 &            1 & 11  \\
NGC3230 &  40.8 &         <  31.73 &  5.077 $\pm$  0.333 &            1 & 22 &         <  13.81 &  1.875 $\pm$  0.175 &            1 & 11  \\
NGC3245 &  20.3 &  3.525 $\pm$  1.092 &  7.246 $\pm$  0.336 &            1 & 22 &         <  1.533 &  2.999 $\pm$  0.158 &            1 & 11  \\
NGC3248 &  24.6 &         <  11.29 & 0.9905 $\pm$ 0.0800 &            1 & 22 &         <  4.247 & 0.3714 $\pm$ 0.0447 &            1 & 11  \\
NGC3301 &  22.8 &         <  9.094 &  3.175 $\pm$  0.174 &            1 & 22 &         <  2.047 &  1.213 $\pm$  0.086 &            1 & 11  \\
NGC3325 &  79.7 &         <  56.67 &  7.974 $\pm$  0.718 &            3 & 22 &         <  20.00 &  2.956 $\pm$  0.405 &            3 & 11  \\
NGC3377 &  10.7 &         <  2.514 & 0.7207 $\pm$ 0.0391 &            2 & 22 &         < 0.8767 & 0.2503 $\pm$ 0.0181 &            2 & 11  \\
NGC3379 &  10.7 &         <  1.654 &  1.713 $\pm$  0.081 &            2 & 22 &         < 0.5790 & 0.5947 $\pm$ 0.0336 &            2 & 11  \\
NGC3384 &  10.7 &         <  3.375 &  1.477 $\pm$  0.071 &            2 & 22 &         <  1.158 & 0.5449 $\pm$ 0.0315 &            2 & 11  \\
NGC3400 &  24.7 &         <  13.62 & 0.5704 $\pm$ 0.0579 &            1 & 22 &         <  2.739 & 0.2019 $\pm$ 0.0324 &            1 & 11  \\
NGC3412 &  11.0 &         <  2.904 & 0.7157 $\pm$ 0.0394 &            1 & 22 &         < 0.4729 & 0.2637 $\pm$ 0.0192 &            1 & 11  \\
NGC3414 &  20.1 &         <  3.065 &  2.698 $\pm$  0.145 &            2 & 22 &         <  1.061 & 0.9522 $\pm$ 0.0675 &            2 & 11  \\
NGC3457 &  20.1 &         <  7.115 & 0.8763 $\pm$ 0.0641 &            1 & 22 &         <  1.796 & 0.3275 $\pm$ 0.0349 &            1 & 11  \\
NGC3458 &  30.9 &         <  17.04 &  2.097 $\pm$  0.152 &            1 & 22 &         <  3.094 & 0.8116 $\pm$ 0.0847 &            1 & 11  \\
NGC3489 &  10.7 &  2.514 $\pm$  0.397 &  2.312 $\pm$  0.106 &            2 & 22 & 0.6286 $\pm$ 0.1092 & 0.8057 $\pm$ 0.0427 &            2 & 11  \\
NGC3499 &  26.4 &         <  13.16 &  2.397 $\pm$  0.151 &            1 & 22 &         <  2.522 & 0.9017 $\pm$ 0.0792 &            1 & 11  \\
NGC3522 &  25.5 &         <  6.047 & 0.4683 $\pm$ 0.0536 &           10 & 22 &         <  2.645 & 0.1943 $\pm$ 0.0328 &           10 & 11  \\
NGC3530 &  31.2 &         <  19.29 &          &            1 & 22 &         <  4.314 &          &            1 & 11  \\
NGC3595 &  34.7 &         <  21.76 &  2.217 $\pm$  0.171 &            1 & 22 &         <  4.111 & 0.8384 $\pm$ 0.0954 &            1 & 11  \\
NGC3599 &  19.8 &         <  5.035 &  2.165 $\pm$  0.121 &            1 & 22 &  1.093 $\pm$  0.208 & 0.9166 $\pm$ 0.0651 &            1 & 11  \\
NGC3605 &  20.1 &         <  9.627 & 0.6142 $\pm$ 0.0512 &           7 & 22 &         <  2.113 & 0.2296 $\pm$ 0.0287 &           7 & 11  \\
NGC3607 &  22.2 &  50.07 $\pm$   5.56 &  12.25 $\pm$   0.55 &           6 & 22 &  14.11 $\pm$   0.80 &  4.438 $\pm$  0.225 &           6 & 11  \\
NGC3608 &  15.6 &         <  5.347 &  1.077 $\pm$  0.063 &            2 & 22 &         <  1.231 & 0.3883 $\pm$ 0.0315 &            2 & 11  \\
\hline
\end{tabular*}
\label{tab:info}
\end{table*}

\begin{table*}
\centering
\scriptsize
\begin{tabular*}{0.9\textwidth}{@{\extracolsep{\fill}}lrcccccccc}
\hline
Galaxy & \colhead{D$_L$} & \colhead{$L_{\rm CO(1-0)}$} &
\colhead{$L_{\mbox{12\micron} (1-0)}$}& \colhead{ref$_{(1-0)}$}
& \colhead{Beam$_{(1-0)}$} & \colhead{$L_{\rm CO(2-1)}$} & \colhead{$L_{\mbox{12\micron} (2-1)}$}& \colhead{ref$_{(2-1)}$} & \colhead{Beam$_{(2-1)}$} \\
 &  (Mpc) & ($10^6~[\mathrm{K~km~s^{-1}~pc^{-2}}]$)  & ($10^7~$L$_{\odot}$) & & (arcsec) &  ($10^6~[\mathrm{K~km~s^{-1}~pc^{-2}}]$)  & ($10^7~$L$_{\odot}$) & & (arcsec) \\ 
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\
 \hline
NGC3610 &  20.8 &         <  8.046 &  3.428 $\pm$  0.178 &            1 & 22 &         <  2.954 &  1.303 $\pm$  0.085 &            1 & 11  \\
NGC3613 &  28.3 &         <  14.38 &  3.815 $\pm$  0.221 &            1 & 22 &         <  3.410 &  1.354 $\pm$  0.108 &            1 & 11  \\
NGC3619 &  26.8 &  36.05 $\pm$   4.26 &  5.440 $\pm$  0.285 &            1 & 22 &  7.944 $\pm$  1.413 &  1.906 $\pm$  0.130 &            1 & 11  \\
NGC3626 &  19.5 &  30.93 $\pm$   2.91 &  8.815 $\pm$  0.399 &            1 & 22 &  12.47 $\pm$   0.63 &  3.226 $\pm$  0.165 &            1 & 11  \\
NGC3630 &  25.0 &         <  12.71 &  1.926 $\pm$  0.126 &            1 & 22 &         <  3.133 & 0.7412 $\pm$ 0.0675 &            1 & 11  \\
NGC3640 &  26.3 &         <  12.30 &  4.288 $\pm$  0.234 &            1 & 22 &         <  2.663 &  1.472 $\pm$  0.108 &            1 & 11  \\
NGC3641 &  25.9 &         <  14.54 & 0.6008 $\pm$ 0.0623 &            1 & 22 &         <  3.684 & 0.2435 $\pm$ 0.0374 &            1 & 11  \\
NGC3648 &  31.9 &         <  18.87 &  1.888 $\pm$  0.145 &            1 & 22 &         <  5.500 & 0.7116 $\pm$ 0.0807 &            1 & 11  \\
NGC3658 &  32.7 &         <  21.07 &  3.628 $\pm$  0.230 &            1 & 22 &         <  5.593 &  1.474 $\pm$  0.126 &            1 & 11  \\
NGC3665 &  33.1 &  154.8 $\pm$    8.4 &  31.69 $\pm$   1.41 &            1 & 22 &  45.36 $\pm$   2.66 &  12.37 $\pm$   0.61 &            1 & 11  \\
NGC3674 &  33.4 &         <  19.32 &  2.236 $\pm$  0.168 &            1 & 22 &         <  4.182 & 0.8509 $\pm$ 0.0929 &            1 & 11  \\
NGC3694 &  35.2 &         <  25.92 &  7.179 $\pm$  0.397 &            1 & 22 &         <  7.831 &  2.979 $\pm$  0.210 &            1 & 11  \\
NGC3757 &  22.6 &         <  9.677 & 0.8331 $\pm$ 0.0673 &            1 & 22 &         <  1.840 & 0.3324 $\pm$ 0.0389 &            1 & 11  \\
NGC3796 &  22.7 &         <  10.18 & 0.8843 $\pm$ 0.0701 &            1 & 22 &         <  2.022 & 0.3586 $\pm$ 0.0408 &            1 & 11  \\
NGC3805 &  99.4 &         <  69.28 &  68.44 $\pm$   3.65 &            12 & 31 &              &              &        &     \\
NGC3816 &  99.4 &         <  55.04 &  13.36 $\pm$   1.17 &            4 & 22 &         <  25.50 &  4.847 $\pm$  0.647 &            4 & 11  \\
NGC3838 &  23.5 &         <  10.85 &  1.245 $\pm$  0.090 &            1 & 22 &         <  2.183 & 0.4923 $\pm$ 0.0504 &            1 & 11  \\
NGC3842 &  99.4 &         <  49.05 &  25.91 $\pm$   1.79 &            12 & 31 &              &              &        &     \\
NGC3862 &  99.4 &  41.38 $\pm$   3.48 &  31.14 $\pm$   2.02 &            4 & 22 &              &              &        &     \\
NGC3941 &  11.9 &         <  2.469 &  1.377 $\pm$  0.069 &            1 & 22 &         < 0.5597 & 0.5017 $\pm$ 0.0313 &            1 & 11  \\
NGC3945 &  23.2 &         <  10.01 &  4.156 $\pm$  0.217 &            1 & 22 &         <  1.885 &  1.487 $\pm$  0.100 &            1 & 11  \\
NGC3998 &  13.7 &         <  3.687 &  5.358 $\pm$  0.239 &            1 & 22 &         < 0.7363 &  2.203 $\pm$  0.107 &            1 & 11  \\
NGC4008 &  54.0 &         <  26.67 &  7.128 $\pm$  0.500 &            3 & 22 &         <  10.00 &  2.594 $\pm$  0.266 &            3 & 11  \\
NGC4026 &  13.2 &         <  3.139 &  1.260 $\pm$  0.067 &            1 & 22 &         < 0.5266 & 0.4648 $\pm$ 0.0316 &            1 & 11  \\
NGC4036 &  24.6 &         <  17.30 &  6.213 $\pm$  0.309 &            1 & 22 &  6.464 $\pm$  0.568 &  2.181 $\pm$  0.136 &            1 & 11  \\
NGC4055 & 107.2 &  109.3 $\pm$   15.6 &  39.84 $\pm$   2.51 &            4 & 22 &  432.1 $\pm$    8.6 &  39.17 $\pm$   1.96 &            14 & entire  \\
NGC4073 &  91.5 &         <  85.19 &  20.04 $\pm$   1.42 &            4 & 22 &         <  34.89 &  7.077 $\pm$  0.743 &            4 & 11  \\
NGC4078 &  38.1 &         <  30.37 &  3.156 $\pm$  0.230 &            1 & 22 &         <  12.09 &  1.221 $\pm$  0.128 &            1 & 11  \\
NGC410 &  76.7 &         <  41.67 &  19.80 $\pm$   1.26 &            3 & 22 &         <  13.33 &  7.228 $\pm$  0.648 &            3 & 11  \\
NGC4111 &  14.6 &  3.196 $\pm$  0.719 &  3.499 $\pm$  0.164 &           6 & 22 &  2.354 $\pm$  0.217 &  1.354 $\pm$  0.073 &           6 & 11  \\
NGC4119 &  16.5 &  14.36 $\pm$   1.01 &  2.527 $\pm$  0.128 &            1 & 22 &  4.578 $\pm$  0.344 & 0.9752 $\pm$ 0.0608 &            1 & 11  \\
NGC4143 &  15.5 &         <  5.013 &  2.409 $\pm$  0.120 &           6 & 22 &         < 1162.4 & 0.9318 $\pm$ 0.0568 &           6 & 11  \\
NGC4150 &  13.7 &  13.27 $\pm$   1.07 &  2.831 $\pm$  0.134 &            2 & 22 &  7.179 $\pm$  0.256 &  1.102 $\pm$  0.061 &            2 & 11  \\
NGC4168 &  30.9 &         <  17.42 &  2.542 $\pm$  0.174 &            1 & 22 &         <  7.131 & 0.8858 $\pm$ 0.0892 &            1 & 11  \\
NGC4169 &  56.7 &  29.33 $\pm$   6.62 &  15.92 $\pm$   0.91 &            3 & 22 &  9.000 $\pm$  2.000 &  6.045 $\pm$  0.462 &            3 & 11  \\
NGC4179 &  16.5 &         <  6.060 &  1.674 $\pm$  0.091 &            1 & 22 &         <  1.535 & 0.6193 $\pm$ 0.0444 &            1 & 11  \\
NGC4191 &  39.2 &         <  27.69 &  3.262 $\pm$  0.240 &            1 & 22 &         <  5.872 &  1.098 $\pm$  0.124 &            1 & 11  \\
NGC4203 &  14.7 &  4.722 $\pm$  0.527 &  3.215 $\pm$  0.152 &            6 & 22 &         < 1045.5 &  1.227 $\pm$  0.068 &            6 & 11  \\
NGC4215 &  31.5 &         <  21.34 &  2.503 $\pm$  0.174 &            1 & 22 &         <  5.551 & 0.9534 $\pm$ 0.0947 &            1 & 11  \\
NGC4233 &  33.9 &         <  24.51 &  5.407 $\pm$  0.314 &            1 & 22 &         <  12.26 &  2.129 $\pm$  0.164 &            1 & 11  \\
NGC4249 &  38.7 &         <  29.60 & 0.7002 $\pm$ 0.0980 &            1 & 22 &         <  6.115 & 0.2390 $\pm$ 0.0551 &            1 & 11  \\
NGC4251 &  19.1 &         <  4.134 &  2.589 $\pm$  0.137 &            6 & 22 &         <  2.210 & 0.9230 $\pm$ 0.0638 &            6 & 11  \\
NGC4255 &  31.2 &         <  19.24 &  1.955 $\pm$  0.147 &            1 & 22 &         <  3.564 & 0.7618 $\pm$ 0.0826 &            1 & 11  \\
NGC4259 &  37.2 &         <  29.60 & 0.7165 $\pm$ 0.0958 &            1 & 22 &         <  11.84 & 0.2950 $\pm$ 0.0589 &            1 & 11  \\
NGC4261 &  31.6 &         <  14.53 &  10.04 $\pm$   0.50 &            2 & 22 &         <  5.085 &  3.794 $\pm$  0.233 &            2 & 11  \\
NGC4262 &  16.3 &         <  3.856 &  1.246 $\pm$  0.072 &            2 & 22 &         <  1.349 & 0.4864 $\pm$ 0.0376 &            2 & 11  \\
NGC4264 &  37.5 &         <  27.95 &  1.742 $\pm$  0.157 &            1 & 22 &         <  5.558 & 0.6213 $\pm$ 0.0869 &            1 & 11  \\
NGC4267 &  15.8 &         <  4.556 &  1.273 $\pm$  0.073 &            1 & 22 &         <  1.567 & 0.4808 $\pm$ 0.0365 &            1 & 11  \\
NGC4268 &  31.7 &         <  21.73 &  1.375 $\pm$  0.119 &            1 & 22 &         <  5.066 & 0.5110 $\pm$ 0.0671 &            1 & 11  \\
NGC4270 &  16.3 &         <  3.856 & 0.5491 $\pm$ 0.0409 &            2 & 22 &         < 0.6940 & 0.1997 $\pm$ 0.0220 &            2 & 11  \\
NGC4278 &  13.7 &  4.568 $\pm$  0.892 &  2.486 $\pm$  0.119 &            2 & 22 &  1.523 $\pm$  0.326 & 0.9002 $\pm$ 0.0519 &            2 & 11  \\
NGC4281 &  24.4 &         <  23.98 &  7.189 $\pm$  0.349 &            1 & 22 &         <  5.208 &  2.783 $\pm$  0.162 &            1 & 11  \\
NGC4283 &  15.3 &  2.394 $\pm$  0.571 & 0.6175 $\pm$ 0.0423 &            7 & 22 &         < 0.8843 & 0.2320 $\pm$ 0.0227 &            7 & 11  \\
NGC4324 &  16.5 &  9.351 $\pm$  1.057 &  1.949 $\pm$  0.103 &            1 & 22 &  1.564 $\pm$  0.229 & 0.5798 $\pm$ 0.0425 &            1 & 11  \\
NGC4339 &  16.0 &         <  4.538 & 0.6703 $\pm$ 0.0462 &            1 & 22 &         <  1.064 & 0.2366 $\pm$ 0.0240 &            1 & 11  \\
NGC4340 &  18.4 &         <  6.867 &  1.032 $\pm$  0.068 &            1 & 22 &         <  1.825 & 0.3816 $\pm$ 0.0355 &            1 & 11  \\
NGC4342 &  16.5 &         <  5.475 & 0.9109 $\pm$ 0.0580 &            1 & 22 &         <  1.175 & 0.3725 $\pm$ 0.0321 &            1 & 11  \\
NGC4346 &  13.9 &         <  4.200 & 0.9281 $\pm$ 0.0536 &            1 & 22 &         < 0.8646 & 0.3507 $\pm$ 0.0272 &            1 & 11  \\
NGC4350 &  15.4 &         <  4.852 &  2.190 $\pm$  0.111 &            1 & 22 &         <  1.203 & 0.8551 $\pm$ 0.0532 &            1 & 11  \\
NGC4365 &  17.9 &         <  7.116 &  2.880 $\pm$  0.146 &            2 & 22 &         <  1.639 & 0.9923 $\pm$ 0.0646 &            2 & 11  \\
\hline
\end{tabular*}
\label{tab:info}
\end{table*}

\begin{table*}
\centering
\scriptsize
\begin{tabular*}{0.9\textwidth}{@{\extracolsep{\fill}}lrcccccccc}
\hline
Galaxy & \colhead{D$_L$} & \colhead{$L_{\rm CO(1-0)}$} &
\colhead{$L_{\mbox{12\micron} (1-0)}$}& \colhead{ref$_{(1-0)}$}
& \colhead{Beam$_{(1-0)}$} & \colhead{$L_{\rm CO(2-1)}$} & \colhead{$L_{\mbox{12\micron} (2-1)}$}& \colhead{ref$_{(2-1)}$} & \colhead{Beam$_{(2-1)}$} \\
 &  (Mpc) & ($10^6~[\mathrm{K~km~s^{-1}~pc^{-2}}]$)  & ($10^7~$L$_{\odot}$) & & (arcsec) &  ($10^6~[\mathrm{K~km~s^{-1}~pc^{-2}}]$)  & ($10^7~$L$_{\odot}$) & & (arcsec) \\ 
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\
 \hline
NGC4371 &  17.0 &         <  6.215 &  1.403 $\pm$  0.081 &            1 & 22 &         <  2.662 & 0.4916 $\pm$ 0.0390 &            1 & 11  \\
NGC4374 &  16.3 &         <  3.856 &  4.358 $\pm$  0.204 &            2 & 22 &         <  1.349 &  1.530 $\pm$  0.085 &            2 & 11  \\
NGC4377 &  17.8 &         <  5.801 &  1.355 $\pm$  0.081 &            1 & 22 &         <  1.271 & 0.4312 $\pm$ 0.0372 &            1 & 11  \\
NGC4379 &  15.8 &         <  4.904 & 0.6206 $\pm$ 0.0433 &            1 & 22 &         <  1.824 & 0.2227 $\pm$ 0.0228 &            1 & 11  \\
NGC4382 &  16.3 &         <  5.861 &  3.318 $\pm$  0.160 &            2 & 22 &         <  2.044 &  1.157 $\pm$  0.068 &            2 & 11  \\
NGC4387 &  16.3 &         <  5.861 & 0.5031 $\pm$ 0.0386 &            2 & 22 &         <  1.349 & 0.1786 $\pm$ 0.0207 &            2 & 11  \\
NGC4406 &  16.8 &         <  7.571 &  2.689 $\pm$  0.135 &            8 & 22 &         <  4.292 & 0.8872 $\pm$ 0.0574 &            8 & 11  \\
NGC4417 &  16.0 &         <  5.341 &  1.096 $\pm$  0.065 &            1 & 22 &         <  1.138 & 0.3953 $\pm$ 0.0325 &            1 & 11  \\
NGC4425 &  16.5 &         <  5.032 & 0.4629 $\pm$ 0.0370 &            1 & 22 &         <  1.163 & 0.1602 $\pm$ 0.0197 &            1 & 11  \\
NGC4429 &  16.5 &  21.42 $\pm$   1.57 &  7.004 $\pm$  0.314 &            1 & 22 &  5.802 $\pm$  0.591 &  2.651 $\pm$  0.133 &            1 & 11  \\
NGC4434 &  22.4 &         <  12.57 &  1.018 $\pm$  0.076 &            1 & 22 &         <  3.835 & 0.3829 $\pm$ 0.0420 &            1 & 11  \\
NGC4435 &  16.7 &  14.14 $\pm$   1.26 &  5.667 $\pm$  0.259 &            1 & 22 &  4.593 $\pm$  0.556 &  2.386 $\pm$  0.122 &            1 & 11  \\
NGC4442 &  15.3 &         <  4.231 &  1.985 $\pm$  0.102 &            1 & 22 &         <  1.952 & 0.7166 $\pm$ 0.0467 &            1 & 11  \\
NGC4452 &  15.6 &         <  4.894 & 0.3095 $\pm$ 0.0276 &            1 & 22 &         < 0.9264 & 0.1040 $\pm$ 0.0148 &            1 & 11  \\
NGC4458 &  16.3 &         <  5.861 & 0.3787 $\pm$ 0.0324 &            2 & 22 &         <  2.044 & 0.1391 $\pm$ 0.0180 &            2 & 11  \\
NGC4459 &  16.3 &  33.62 $\pm$   1.48 &  7.167 $\pm$  0.321 &            2 & 22 &  11.03 $\pm$   0.39 &  2.740 $\pm$  0.136 &            2 & 11  \\
NGC4461 &  16.5 &         <  5.048 &  1.271 $\pm$  0.074 &            1 & 22 &         <  1.578 & 0.4677 $\pm$ 0.0370 &            1 & 11  \\
NGC4472 &  17.1 &         <  5.608 &  5.214 $\pm$  0.242 &            1 & 22 &         <  1.772 &  1.712 $\pm$  0.094 &            1 & 11  \\
NGC4473 &  16.3 &         <  3.856 &  2.434 $\pm$  0.123 &            2 & 22 &         < 0.6940 & 0.8854 $\pm$ 0.0563 &            2 & 11  \\
NGC4474 &  15.6 &         <  4.653 & 0.6562 $\pm$ 0.0446 &            1 & 22 &         <  1.704 & 0.2430 $\pm$ 0.0237 &            1 & 11  \\
NGC4476 &  17.6 &  22.84 $\pm$   2.28 &  3.536 $\pm$  0.177 &            9 & 17.55 &              &              &        &     \\
NGC4477 &  16.3 &  6.478 $\pm$  1.018 &  2.224 $\pm$  0.114 &            2 & 22 &  4.395 $\pm$  0.362 & 0.8049 $\pm$ 0.0526 &            2 & 11  \\
NGC4478 &  17.0 &         <  6.097 &  1.157 $\pm$  0.070 &            1 & 22 &         <  1.583 & 0.4039 $\pm$ 0.0345 &            1 & 11  \\
NGC4483 &  16.7 &         <  5.090 & 0.4783 $\pm$ 0.0381 &            1 & 22 &         < 0.9158 & 0.1754 $\pm$ 0.0209 &            1 & 11  \\
NGC4486 &  16.7 &  13.03 $\pm$   1.26 &  6.088 $\pm$  0.277 &            4 & 22 &         < 0.6940 &  1.966 $\pm$  0.103 &            2 & 11  \\
NGC4489 &  15.4 &         <  4.466 & 0.3452 $\pm$ 0.0292 &            1 & 22 &         <  1.485 & 0.1257 $\pm$ 0.0162 &            1 & 11  \\
NGC4494 &  16.6 &         <  5.589 &  2.842 $\pm$  0.141 &            1 & 22 &         <  1.473 &  1.078 $\pm$  0.066 &            1 & 11  \\
NGC4503 &  16.5 &         <  5.269 &  1.158 $\pm$  0.069 &            1 & 22 &         <  1.017 & 0.4190 $\pm$ 0.0345 &            1 & 11  \\
NGC4521 &  39.7 &         <  29.40 &  6.283 $\pm$  0.380 &            1 & 22 &         <  7.832 &  2.522 $\pm$  0.204 &            1 & 11  \\
NGC4526 &  16.3 &  73.41 $\pm$   2.34 &  13.04 $\pm$   0.56 &            2 & 22 &  28.84 $\pm$   0.56 &  4.821 $\pm$  0.223 &            2 & 11  \\
NGC4528 &  15.8 &         <  4.512 & 0.7315 $\pm$ 0.0486 &            1 & 22 &         <  1.059 & 0.2785 $\pm$ 0.0261 &            1 & 11  \\
NGC4546 &  16.3 &         <  3.856 &  2.926 $\pm$  0.144 &            2 & 22 &         <  1.349 &  1.100 $\pm$  0.066 &            2 & 11  \\
NGC4550 &  15.5 &         <  5.529 & 0.9541 $\pm$ 0.0580 &            1 & 22 &         <  1.993 & 0.3621 $\pm$ 0.0301 &            1 & 11  \\
NGC4551 &  16.1 &         <  5.589 & 0.5709 $\pm$ 0.0417 &            1 & 22 &         <  1.864 & 0.2001 $\pm$ 0.0219 &            1 & 11  \\
NGC4552 &  16.3 &         <  5.861 &  3.468 $\pm$  0.167 &            2 & 22 &         <  1.349 &  1.233 $\pm$  0.072 &            2 & 11  \\
NGC4564 &  15.8 &         <  5.615 &  1.391 $\pm$  0.078 &            1 & 22 &         <  1.803 & 0.5189 $\pm$ 0.0384 &            1 & 11  \\
NGC4570 &  16.3 &         <  7.866 &  1.770 $\pm$  0.095 &            2 & 22 &         <  2.044 & 0.6667 $\pm$ 0.0462 &            2 & 11  \\
NGC4578 &  16.3 &         <  4.988 & 0.7295 $\pm$ 0.0494 &            1 & 22 &         <  2.154 & 0.2701 $\pm$ 0.0262 &            1 & 11  \\
NGC4596 &  16.5 &  3.943 $\pm$  0.930 &  2.773 $\pm$  0.138 &            1 & 22 &  1.319 $\pm$  0.309 &  1.061 $\pm$  0.065 &            1 & 11  \\
NGC4608 &  16.5 &         <  6.345 & 0.9470 $\pm$ 0.0596 &            1 & 22 &         <  1.420 & 0.3331 $\pm$ 0.0300 &            1 & 11  \\
NGC4612 &  16.6 &         <  5.013 & 0.8249 $\pm$ 0.0543 &            1 & 22 &         <  1.325 & 0.3040 $\pm$ 0.0285 &            1 & 11  \\
NGC4621 &  14.9 &         <  4.335 &  2.360 $\pm$  0.117 &            1 & 22 &         < 0.6452 & 0.8445 $\pm$ 0.0518 &            1 & 11  \\
NGC4623 &  17.4 &         <  5.173 & 0.4008 $\pm$ 0.0353 &            1 & 22 &         <  1.271 & 0.1424 $\pm$ 0.0194 &            1 & 11  \\
NGC4624 &  16.5 &         <  6.329 &  1.379 $\pm$  0.079 &            1 & 22 &         <  2.583 & 0.4647 $\pm$ 0.0368 &            1 & 11  \\
NGC4636 &  13.6 &         < 0.7883 &  1.456 $\pm$  0.076 &            3 & 22 & 0.200 $\pm$ 0.060 & 0.4858 $\pm$ 0.0332 &            3 & 11  \\
NGC4638 &  17.5 &         <  6.354 &  1.572 $\pm$  0.089 &            1 & 22 &         <  1.486 & 0.5799 $\pm$ 0.0443 &            1 & 11  \\
NGC4643 &  16.5 &         <  7.611 &  2.475 $\pm$  0.125 &            1 & 22 & 0.8790 $\pm$ 0.2816 & 0.9005 $\pm$ 0.0574 &            1 & 11  \\
NGC4649 &  16.5 &  15.62 $\pm$   1.95 &  14.71 $\pm$   0.63 &            11 & 55 &         <  3.092 &  1.788 $\pm$  0.098 &            1 & 11  \\
NGC4660 &  15.0 &         <  4.982 &  1.357 $\pm$  0.074 &            1 & 22 &         <  1.707 & 0.5224 $\pm$ 0.0372 &            1 & 11  \\
NGC4684 &  13.1 &  3.080 $\pm$  0.876 &  2.516 $\pm$  0.119 &            1 & 22 &  3.086 $\pm$  0.318 &  1.028 $\pm$  0.056 &            1 & 11  \\
NGC4690 &  40.2 &         <  32.87 &  1.852 $\pm$  0.173 &            1 & 22 &         <  7.678 & 0.7318 $\pm$ 0.1015 &            1 & 11  \\
NGC4694 &  16.5 &  19.56 $\pm$   1.18 &  4.527 $\pm$  0.211 &            1 & 22 &  5.195 $\pm$  0.238 &  1.634 $\pm$  0.090 &            1 & 11  \\
NGC4697 &  11.4 &         <  2.304 &  1.786 $\pm$  0.085 &            1 & 22 &         < 0.5079 & 0.6482 $\pm$ 0.0371 &            1 & 11  \\
NGC4710 &  16.5 &  100.3 $\pm$    2.9 &  10.31 $\pm$   0.45 &            1 & 22 &  31.75 $\pm$   0.61 &  3.561 $\pm$  0.171 &            1 & 11  \\
NGC4733 &  14.5 &         <  6.098 & 0.2358 $\pm$ 0.0222 &            1 & 22 &         < 0.9409 &     0.079 $\pm$ 0.012     &            1 & 11  \\
NGC4753 &  22.9 &  68.08 $\pm$   4.14 &  19.37 $\pm$   0.85 &            1 & 22 &  21.64 $\pm$   0.88 &  6.642 $\pm$  0.320 &            1 & 11  \\
NGC4754 &  16.1 &         <  4.806 &  1.760 $\pm$  0.094 &            1 & 22 &         <  1.028 & 0.6063 $\pm$ 0.0430 &            1 & 11  \\
NGC4762 &  22.6 &         <  9.529 &  2.704 $\pm$  0.153 &            1 & 22 &         <  3.837 & 0.9407 $\pm$ 0.0725 &            1 & 11  \\
NGC4803 &  39.4 &         <  30.40 &  1.187 $\pm$  0.132 &            1 & 22 &         <  6.631 & 0.4531 $\pm$ 0.0772 &            1 & 11  \\
NGC4839 & 102.0 &         <  118.5 &  13.34 $\pm$   1.18 &            4 & 22 &         <  113.3 &  4.687 $\pm$  0.649 &            4 & 11  \\
\hline
\end{tabular*}
\label{tab:info}
\end{table*}

\begin{table*}
\centering
\scriptsize
\begin{tabular*}{0.9\textwidth}{@{\extracolsep{\fill}}lrcccccccc}
\hline
Galaxy & \colhead{D$_L$} & \colhead{$L_{\rm CO(1-0)}$} &
\colhead{$L_{\mbox{12\micron} (1-0)}$}& \colhead{ref$_{(1-0)}$}
& \colhead{Beam$_{(1-0)}$} & \colhead{$L_{\rm CO(2-1)}$} & \colhead{$L_{\mbox{12\micron} (2-1)}$}& \colhead{ref$_{(2-1)}$} & \colhead{Beam$_{(2-1)}$} \\
 &  (Mpc) & ($10^6~[\mathrm{K~km~s^{-1}~pc^{-2}}]$)  & ($10^7~$L$_{\odot}$) & & (arcsec) &  ($10^6~[\mathrm{K~km~s^{-1}~pc^{-2}}]$)  & ($10^7~$L$_{\odot}$) & & (arcsec) \\ 
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\
 \hline
NGC4874 & 102.0 &         <  92.78 &  15.70 $\pm$   1.31 &            4 & 22 &         <  58.16 &  5.422 $\pm$  0.703 &            4 & 11  \\
NGC4889 & 102.0 &         <  108.8 &  27.92 $\pm$   1.90 &            4 & 22 &         <  46.45 &  10.13 $\pm$   1.00 &            4 & 11  \\
NGC4914 &  74.5 &         <  42.20 &  17.16 $\pm$   1.12 &            4 & 22 &         <  19.90 &  6.316 $\pm$  0.584 &            4 & 11  \\
NGC4956 &  70.9 &         <  26.67 &  15.29 $\pm$   1.00 &            3 & 22 &         <  8.333 &  5.406 $\pm$  0.512 &            3 & 11  \\
NGC5103 &  23.4 &         <  12.19 &  1.114 $\pm$  0.083 &            1 & 22 &         <  2.267 & 0.4359 $\pm$ 0.0467 &            1 & 11  \\
NGC5173 &  38.4 &  36.58 $\pm$   4.94 &  8.829 $\pm$  0.485 &            1 & 22 &  13.32 $\pm$   0.98 &  3.497 $\pm$  0.247 &            1 & 11  \\
NGC5198 &  36.3 &         <  19.16 &  3.076 $\pm$  0.219 &            2 & 22 &         <  3.448 &  1.098 $\pm$  0.116 &            2 & 11  \\
NGC5208 & 105.0 &  514.8 $\pm$   21.7 &  77.27 $\pm$   4.11 &            4 & 22 &  121.1 $\pm$    6.0 &  29.06 $\pm$   1.98 &            4 & 11  \\
NGC5252 & 103.8 &         <  128.3 &  301.5 $\pm$   13.5 &            4 & 22 &         <  74.12 &  134.9 $\pm$    6.5 &            4 & 11  \\
NGC5273 &  16.1 &  3.926 $\pm$  0.681 &  2.662 $\pm$  0.132 &            1 & 22 &  2.493 $\pm$  0.153 &  1.111 $\pm$  0.066 &            1 & 11  \\
NGC5308 &  28.3 &         <  17.70 &  2.971 $\pm$  0.183 &            2 & 22 &         <  8.151 &  1.072 $\pm$  0.093 &            2 & 11  \\
NGC5322 &  30.3 &         <  18.20 &  8.741 $\pm$  0.440 &            1 & 22 &         <  5.056 &  3.204 $\pm$  0.201 &            1 & 11  \\
NGC5342 &  35.5 &         <  19.41 &  1.154 $\pm$  0.117 &            1 & 22 &         <  4.798 & 0.3970 $\pm$ 0.0647 &            1 & 11  \\
NGC5353 &  35.4 &  38.79 $\pm$   5.68 &  11.41 $\pm$   0.58 &            3 & 22 &  29.00 $\pm$   2.00 &  4.268 $\pm$  0.270 &            3 & 11  \\
NGC5355 &  37.1 &         <  27.44 &  2.729 $\pm$  0.205 &            1 & 22 &         <  11.74 &  1.142 $\pm$  0.120 &            1 & 11  \\
NGC5358 &  38.0 &         <  26.60 & 0.5882 $\pm$ 0.0864 &            1 & 22 &         <  7.658 & 0.2490 $\pm$ 0.0545 &            1 & 11  \\
NGC5379 &  30.0 &  40.95 $\pm$   3.61 &  4.626 $\pm$  0.263 &            1 & 22 &  8.042 $\pm$  1.595 &  1.713 $\pm$  0.130 &            1 & 11  \\
NGC5422 &  30.8 &         <  19.24 &  2.831 $\pm$  0.186 &            1 & 22 &         <  8.656 &  1.082 $\pm$  0.100 &            1 & 11  \\
NGC5444 &  60.5 &         <  23.33 &  10.04 $\pm$   0.68 &            3 & 22 &         <  10.00 &  3.787 $\pm$  0.364 &            3 & 11  \\
NGC5473 &  33.2 &         <  22.36 &  5.737 $\pm$  0.325 &            1 & 22 &         <  7.639 &  2.256 $\pm$  0.167 &            1 & 11  \\
NGC5475 &  28.6 &         <  16.78 &  1.979 $\pm$  0.139 &            1 & 22 &         <  4.564 & 0.7641 $\pm$ 0.0766 &            1 & 11  \\
NGC5481 &  25.8 &         <  12.57 & 0.9325 $\pm$ 0.0797 &            1 & 22 &         <  4.362 & 0.3450 $\pm$ 0.0447 &            1 & 11  \\
NGC5485 &  25.2 &         <  12.62 &  3.280 $\pm$  0.186 &            1 & 22 &         <  2.934 &  1.108 $\pm$  0.087 &            1 & 11  \\
NGC5490 &  71.9 &         <  23.33 &  13.69 $\pm$   0.93 &            3 & 22 &         <  11.67 &  5.255 $\pm$  0.509 &            3 & 11  \\
NGC5493 &  38.8 &         <  30.36 &  7.779 $\pm$  0.442 &            1 & 22 &         <  8.071 &  2.942 $\pm$  0.222 &            1 & 11  \\
NGC5500 &  31.7 &         <  21.20 & 0.5231 $\pm$ 0.0679 &            1 & 22 &         <  6.249 & 0.1914 $\pm$ 0.0396 &            1 & 11  \\
NGC5507 &  28.5 &         <  15.77 &  2.001 $\pm$  0.140 &            1 & 22 &         <  2.915 & 0.7708 $\pm$ 0.0769 &            1 & 11  \\
NGC5557 &  38.8 &         <  26.25 &  7.055 $\pm$  0.410 &            1 & 22 &         <  5.206 &  2.573 $\pm$  0.204 &            1 & 11  \\
NGC5574 &  23.2 &         <  10.23 &  1.064 $\pm$  0.080 &            1 & 22 &         <  2.252 & 0.3728 $\pm$ 0.0425 &            1 & 11  \\
NGC5576 &  24.8 &         <  12.65 &  3.627 $\pm$  0.200 &            1 & 22 &         <  2.431 &  1.364 $\pm$  0.098 &            1 & 11  \\
NGC5582 &  27.7 &         <  14.98 &  1.554 $\pm$  0.116 &            1 & 22 &         <  3.055 & 0.5830 $\pm$ 0.0637 &            1 & 11  \\
NGC5611 &  24.5 &         <  11.79 &  1.024 $\pm$  0.081 &            1 & 22 &         <  3.079 & 0.4118 $\pm$ 0.0471 &            1 & 11  \\
NGC5629 &  67.7 &         <  33.33 &  8.618 $\pm$  0.660 &            3 & 22 &         <  15.00 &  3.221 $\pm$  0.364 &            3 & 11  \\
NGC5631 &  27.0 &         <  15.13 &  3.978 $\pm$  0.223 &            1 & 22 &         <  3.612 &  1.384 $\pm$  0.105 &            1 & 11  \\
NGC5638 &  25.6 &         <  12.61 &  2.212 $\pm$  0.140 &            1 & 22 &         <  2.390 & 0.7796 $\pm$ 0.0708 &            1 & 11  \\
NGC5687 &  27.2 &         <  13.89 &  1.667 $\pm$  0.120 &            1 & 22 &         <  2.806 & 0.6362 $\pm$ 0.0660 &            1 & 11  \\
NGC5770 &  18.5 &         <  6.902 & 0.7397 $\pm$ 0.0540 &            1 & 22 &         <  1.517 & 0.2796 $\pm$ 0.0297 &            1 & 11  \\
NGC5813 &  29.9 &         <  3.333 &  4.283 $\pm$  0.248 &            3 & 22 &         <  5.327 &  1.148 $\pm$  0.092 &            2 & 11  \\
NGC5831 &  22.8 &         <  15.41 &  1.689 $\pm$  0.108 &            2 & 22 &         <  4.003 & 0.6169 $\pm$ 0.0561 &            2 & 11  \\
NGC5838 &  18.7 &         <  7.731 &  4.388 $\pm$  0.212 &            2 & 22 &         <  2.696 &  1.755 $\pm$  0.100 &            2 & 11  \\
NGC5839 &  22.0 &         <  7.567 &  1.059 $\pm$  0.077 &            1 & 22 &         <  1.526 & 0.3899 $\pm$ 0.0416 &            1 & 11  \\
NGC584 &  18.7 &         <  3.333 &  2.839 $\pm$  0.147 &            3 & 22 &         < 0.8333 &  1.026 $\pm$  0.068 &            3 & 11  \\
NGC5845 &  21.8 &         <  6.892 &  1.922 $\pm$  0.116 &            2 & 22 &         <  1.241 & 0.8068 $\pm$ 0.0639 &            2 & 11  \\
NGC5846 &  23.1 &  2.838 $\pm$  0.946 &  3.716 $\pm$  0.198 &            3 & 22 & 0.8000 $\pm$ 0.2000 &  1.222 $\pm$  0.087 &            3 & 11  \\
NGC5854 &  26.2 &         <  12.53 &  1.850 $\pm$  0.126 &            1 & 22 &         <  2.244 & 0.6632 $\pm$ 0.0656 &            1 & 11  \\
NGC5864 &  29.0 &         <  17.30 &  1.848 $\pm$  0.134 &            1 & 22 &         <  4.387 & 0.6256 $\pm$ 0.0691 &            1 & 11  \\
NGC5866 &  14.9 &  55.77 $\pm$   1.34 &  6.736 $\pm$  0.299 &            6 & 22 &         < 1074.2 &  2.309 $\pm$  0.114 &            6 & 11  \\
NGC5869 &  24.9 &         <  13.55 &  1.704 $\pm$  0.115 &            1 & 22 &         <  2.856 & 0.6335 $\pm$ 0.0612 &            1 & 11  \\
NGC5982 &  41.9 &         <  13.25 &  8.307 $\pm$  0.481 &            2 & 22 &         <  4.587 &  3.074 $\pm$  0.241 &            2 & 11  \\
NGC6010 &  30.6 &         <  19.16 &  2.782 $\pm$  0.184 &            1 & 22 &         <  3.701 &  1.063 $\pm$  0.099 &            1 & 11  \\
NGC6014 &  35.8 &  111.5 $\pm$    6.4 &  15.80 $\pm$   0.76 &            1 & 22 &  39.97 $\pm$   1.54 &  6.496 $\pm$  0.370 &            1 & 11  \\
NGC6017 &  29.0 &         <  16.96 &  5.047 $\pm$  0.277 &            1 & 22 &         <  3.458 &  2.170 $\pm$  0.149 &            1 & 11  \\
NGC6149 &  37.2 &         <  25.09 &  2.347 $\pm$  0.187 &            1 & 22 &         <  7.118 & 0.9489 $\pm$ 0.1088 &            1 & 11  \\
NGC6278 &  42.9 &         <  30.70 &  5.402 $\pm$  0.357 &            1 & 22 &         <  8.958 &  2.143 $\pm$  0.196 &            1 & 11  \\
NGC6482 &  61.4 &         <  24.14 &  17.57 $\pm$   1.02 &            4 & 22 &         <  7.198 &  6.504 $\pm$  0.513 &            4 & 11  \\
NGC6547 &  40.8 &         <  32.12 &  3.621 $\pm$  0.264 &            1 & 22 &         <  10.11 &  1.441 $\pm$  0.149 &            1 & 11  \\
NGC6548 &  33.6 &         <  24.89 &  3.779 $\pm$  0.240 &            2 & 22 &         <  17.19 &  1.403 $\pm$  0.125 &            2 & 11  \\
NGC6658 &  64.0 &         <  25.00 &  7.522 $\pm$  0.581 &            3 & 22 &         <  8.333 &  2.944 $\pm$  0.330 &            3 & 11  \\
NGC6703 &  25.9 &         <  13.41 &  3.040 $\pm$  0.178 &            1 & 22 &         <  5.487 &  1.122 $\pm$  0.089 &            1 & 11  \\
NGC6798 &  37.5 &  13.00 $\pm$   3.35 &  4.447 $\pm$  0.287 &            1 & 22 &         <  4.168 &  1.550 $\pm$  0.145 &            1 & 11  \\
\hline
\end{tabular*}
\label{tab:info}
\end{table*}

\begin{table*}
\centering
\scriptsize
\begin{tabular*}{0.9\textwidth}{@{\extracolsep{\fill}}lrcccccccc}
\hline
Galaxy & \colhead{D$_L$} & \colhead{$L_{\rm CO(1-0)}$} &
\colhead{$L_{\mbox{12\micron} (1-0)}$}& \colhead{ref$_{(1-0)}$}
& \colhead{Beam$_{(1-0)}$} & \colhead{$L_{\rm CO(2-1)}$} & \colhead{$L_{\mbox{12\micron} (2-1)}$}& \colhead{ref$_{(2-1)}$} & \colhead{Beam$_{(2-1)}$} \\
 &  (Mpc) & ($10^6~[\mathrm{K~km~s^{-1}~pc^{-2}}]$)  & ($10^7~$L$_{\odot}$) & & (arcsec) &  ($10^6~[\mathrm{K~km~s^{-1}~pc^{-2}}]$)  & ($10^7~$L$_{\odot}$) & & (arcsec) \\ 
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\
 \hline
NGC7052 &  69.3 &  42.43 $\pm$   8.93 &  28.87 $\pm$   1.58 &            4 & 22 &  8.094 $\pm$  2.233 &  11.99 $\pm$   0.83 &            4 & 11  \\
NGC7265 &  82.8 &         <  69.30 &  18.12 $\pm$   1.24 &            4 & 22 &         <  46.32 &  6.635 $\pm$  0.656 &            4 & 11  \\
NGC7274 &  82.8 &         <  45.43 &  13.16 $\pm$   1.00 &            4 & 22 &         <  13.61 &  4.833 $\pm$  0.547 &            4 & 11  \\
NGC7280 &  23.7 &         <  9.728 &  1.968 $\pm$  0.124 &            1 & 22 &         <  2.228 & 0.7734 $\pm$ 0.0664 &            1 & 11  \\
NGC7332 &  22.4 &         <  8.253 &  3.178 $\pm$  0.172 &            1 & 22 &         <  1.888 &  1.206 $\pm$  0.085 &            1 & 11  \\
NGC7454 &  23.2 &         <  7.821 & 0.9216 $\pm$ 0.0732 &            1 & 22 &         <  2.119 & 0.3375 $\pm$ 0.0402 &            1 & 11  \\
NGC7457 &  12.9 &         <  2.892 & 0.4349 $\pm$ 0.0298 &            1 & 22 &         < 0.6553 & 0.1503 $\pm$ 0.0153 &            1 & 11  \\
NGC7465 &  29.3 &  118.6 $\pm$    4.5 &  37.54 $\pm$   1.63 &            1 & 22 &  53.19 $\pm$   1.19 &  14.89 $\pm$   0.69 &            1 & 11  \\
NGC7550 &  72.7 &  117.5 $\pm$   12.5 &  22.97 $\pm$   1.36 &            4 & 22 &  69.19 $\pm$   6.66 &  8.950 $\pm$  0.711 &            4 & 11  \\
NGC7556 & 103.0 &         <  51.24 &  17.81 $\pm$   1.43 &            4 & 22 &         <  21.15 &  5.575 $\pm$  0.722 &            4 & 11  \\
NGC7618 &  76.3 &         <  43.29 &  14.75 $\pm$   1.02 &            4 & 22 &         <  27.45 &  5.592 $\pm$  0.554 &            4 & 11  \\
NGC7619 &  54.3 &         <  10.00 &  14.21 $\pm$   0.82 &            3 & 22 &         <  6.667 &  5.279 $\pm$  0.411 &            3 & 11  \\
NGC7626 &  54.0 &         <  42.91 &  11.79 $\pm$   0.71 &            4 & 22 &              &              &        &     \\
NGC7693 &  35.4 &         <  23.31 & 0.5464 $\pm$ 0.0797 &            1 & 22 &         <  5.663 & 0.2048 $\pm$ 0.0468 &            1 & 11  \\
NGC7710 &  34.0 &         <  19.89 &  1.026 $\pm$  0.107 &            1 & 22 &         <  5.896 & 0.3960 $\pm$ 0.0626 &            1 & 11  \\
NGC924 &  63.6 &         <  37.84 &  8.783 $\pm$  0.641 &            3 & 22 &  11.00 $\pm$   2.00 &  3.269 $\pm$  0.349 &            3 & 11  \\
NGC978 &  68.7 &         <  25.00 &  11.88 $\pm$   0.83 &            3 & 22 &         <  6.667 &  4.409 $\pm$  0.443 &            3 & 11  \\
PGC016060 &  37.8 &  34.96 $\pm$   5.26 &  8.130 $\pm$  0.452 &            1 & 22 &  6.897 $\pm$  1.507 &  2.814 $\pm$  0.212 &            1 & 11  \\
PGC028887 &  41.0 &         <  33.80 & 0.6769 $\pm$ 0.1023 &            1 & 22 &         <  15.68 & 0.3158 $\pm$ 0.0671 &            1 & 11  \\
PGC029321 &  40.9 &  64.85 $\pm$   5.52 &  51.44 $\pm$   2.28 &            1 & 22 &  23.15 $\pm$   1.44 &  22.33 $\pm$   1.07 &            1 & 11  \\
PGC035754 &  39.0 &         <  25.19 & 0.8113 $\pm$ 0.1057 &            1 & 22 &         <  7.912 & 0.3358 $\pm$ 0.0653 &            1 & 11  \\
PGC042549 &  40.7 &         <  37.35 &  3.980 $\pm$  0.281 &            1 & 22 &         <  7.100 &  1.455 $\pm$  0.150 &            1 & 11  \\
PGC044433 &  40.1 &         <  30.65 &  1.154 $\pm$  0.132 &            1 & 22 &         <  7.687 & 0.4815 $\pm$ 0.0810 &            1 & 11  \\
PGC050395 &  37.2 &         <  23.65 & 0.7030 $\pm$ 0.0927 &            1 & 22 &         <  5.509 & 0.2787 $\pm$ 0.0563 &            1 & 11  \\
PGC051753 &  38.3 &         <  26.26 & 0.7777 $\pm$ 0.1008 &            1 & 22 &         <  6.692 & 0.3041 $\pm$ 0.0607 &            1 & 11  \\
PGC054452 &  29.5 &         <  16.94 & 0.4181 $\pm$ 0.0570 &            1 & 22 &         <  4.653 & 0.1550 $\pm$ 0.0335 &            1 & 11  \\
PGC056772 &  39.5 &  29.38 $\pm$   3.65 &  12.64 $\pm$   0.65 &            1 & 22 &  9.290 $\pm$  0.920 &  5.557 $\pm$  0.347 &            1 & 11  \\
PGC058114 &  23.8 &  75.22 $\pm$   2.96 &  19.89 $\pm$   0.87 &            1 & 22 &  35.37 $\pm$   0.52 &  8.522 $\pm$  0.402 &            1 & 11  \\
PGC061468 &  36.2 &  19.19 $\pm$   3.21 &  4.194 $\pm$  0.270 &            1 & 22 &  3.614 $\pm$  0.815 &  1.761 $\pm$  0.153 &            1 & 11  \\
PGC071531 &  30.4 &         <  14.07 & 0.6711 $\pm$ 0.0762 &            1 & 22 &         <  2.766 & 0.2631 $\pm$ 0.0454 &            1 & 11  \\
PGC170172 &  37.1 &         <  29.84 & 0.7494 $\pm$ 0.0973 &            1 & 22 &         <  7.520 & 0.3047 $\pm$ 0.0595 &            1 & 11  \\
PGC32543 &   9.1 & 0.5771 $\pm$ 0.1367 & 0.4585 $\pm$ 0.0256 &            5 & 22 & 0.5714 $\pm$ 0.0910 & 0.1613 $\pm$ 0.0122 &            5 & 11  \\
PGC35225 &  14.8 & 0.5672 $\pm$ 0.1215 & 0.5018 $\pm$ 0.0360 &            5 & 22 & 0.5126 $\pm$ 0.0540 & 0.1912 $\pm$ 0.0198 &            5 & 11  \\
PGC36686 &  10.7 &  1.258 $\pm$  0.168 &  1.073 $\pm$  0.054 &            5 & 22 & 0.7191 $\pm$ 0.0977 & 0.3814 $\pm$ 0.0242 &            5 & 11  \\
PGC44685 &  12.5 & 0.6644 $\pm$ 0.1733 & 0.9176 $\pm$ 0.0506 &            5 & 22 & 0.2693 $\pm$ 0.0577 & 0.3740 $\pm$ 0.0264 &            5 & 11  \\
UGC03960 &  33.2 &         <  20.37 & 0.4658 $\pm$ 0.0689 &            1 & 22 &         <  7.703 & 0.1541 $\pm$ 0.0382 &            1 & 11  \\
UGC04551 &  28.0 &         <  13.31 &  1.822 $\pm$  0.130 &            1 & 22 &         <  5.707 & 0.7384 $\pm$ 0.0739 &            1 & 11  \\
UGC05408 &  45.8 &  39.82 $\pm$   6.32 &  30.13 $\pm$   1.43 &            1 & 22 &  20.78 $\pm$   1.47 &  12.63 $\pm$   0.69 &            1 & 11  \\
UGC06062 &  38.7 &         <  27.33 &  1.664 $\pm$  0.158 &            1 & 22 &         <  7.965 & 0.6009 $\pm$ 0.0882 &            1 & 11  \\
UGC06176 &  40.1 &  73.23 $\pm$   7.10 &  29.57 $\pm$   1.37 &            1 & 22 &  39.73 $\pm$   2.13 &  12.42 $\pm$   0.65 &            1 & 11  \\
UGC08876 &  33.9 &         <  19.97 &  1.184 $\pm$  0.114 &            1 & 22 &         <  5.110 & 0.4672 $\pm$ 0.0675 &            1 & 11  \\
UGC09519 &  27.6 &  112.1 $\pm$    3.9 &  6.247 $\pm$  0.322 &            1 & 22 &  30.67 $\pm$   0.72 &  2.562 $\pm$  0.162 &            1 & 11  \\
ESO507-25 &  45.2 &              &              &        &    &  92.00 $\pm$  12.00 &  19.32 $\pm$   0.97 &            3 & 27  \\
NGC1395 &  22.4 &              &              &        &    &         <  10.00 &  5.800 $\pm$  0.283 &            3 & 27  \\
NGC1779 &  44.4 &              &              &        &    &  99.00 $\pm$  13.00 &  23.65 $\pm$   1.15 &            3 & 27  \\
NGC2292 &  29.6 &              &              &        &    &         <  16.67 &  2.536 $\pm$  0.169 &            3 & 27  \\
NGC3078 &  32.7 &              &              &        &    &         <  8.333 &  9.806 $\pm$  0.496 &            3 & 27  \\
NGC3923 &  21.3 &              &              &        &    &         <  10.00 &  5.812 $\pm$  0.280 &            3 & 27  \\
NGC5061 &  28.3 &              &              &        &    &         <  15.00 &  10.55 $\pm$   0.51 &            3 & 27  \\
NGC5084 &  24.1 &              &              &        &    &         <  5.000 &  8.752 $\pm$  0.413 &            3 & 27  \\
NGC5153 &  60.5 &              &              &        &    &         <  63.33 &  9.002 $\pm$  0.631 &            3 & 27  \\
NGC5903 &  31.5 &              &              &        &    &         <  21.67 &  4.675 $\pm$  0.272 &            3 & 27  \\
NGC7377 &  46.7 &              &              &        &    &  103.0 $\pm$   10.0 &  21.36 $\pm$   1.07 &            3 & 27  \\
\hline
\end{tabular*}
